Double genus expansion for general $\Omega$ background

We will show how the refined holomorphic anomaly equation obeyed by the Nekrasov partition function at generic $\epsilon_1,\epsilon_2$ values becomes compatible, in a certain two parameters expansion, with the assumption that both parameters are associated to genus counting. The underlying worldsheet theory will be analysed and constrained in various ways, and we will provide both physical interpretation and some alternative evidence for this model. Finally we will use the Gopakumar - Vafa formulation for the refined topological string in order to give a more quantitative description.

==> figura4a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figura4a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{figura4a.pdf}}%
    \put(0.68030972,0.65542036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_j$}}}%
    \put(0.66371679,0.53373895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_k$}}}%
  \end{picture}%
\endgroup%


==> sup4n.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sup4n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.48326111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69504368)%
    \put(0,0){\includegraphics[width=\unitlength]{sup4n.pdf}}%
    \put(0.798769,0.27328382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{k}$}}}%
    \put(0.85467408,0.38276456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{j}$}}}%
    \put(0.70326448,0.35714139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   $\frac{1}{2}\bar{C}_{\bar{i}}^{jk}$}}}%
  \end{picture}%
\endgroup%


==> sup5n.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sup5n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{819.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{sup5n.pdf}}%
    \put(0.08191999,0.61546704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{j}$}}}%
    \put(0.33167955,0.60758683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{k}$}}}%
    \put(0.63880502,0.6091578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{j}$}}}%
    \put(0.81396861,0.61701268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{k}$}}}%
    \put(0.28690678,0.53689298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}\bar{C}_{\bar{i}}^{jk}$}}}%
    \put(0.55789982,0.53218007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}\bar{C}_{\bar{i}}^{jk}$}}}%
  \end{picture}%
\endgroup%


==> sup7n.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sup7n.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1541.78973999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39849792)%
    \put(0,0){\includegraphics[width=\unitlength]{sup7n.pdf}}%
    \put(0.33926838,0.3564958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{(\epsilon_{+}/i)^2\epsilon_{-}^6}{-\epsilon_1\epsilon_2}$}}}%
    \put(0.03069985,0.20134609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\epsilon_{-}^{4+1}}{-\epsilon_1\epsilon_2} \times \frac{-\epsilon_1\epsilon_2}{\epsilon_{-}(\epsilon_{+}/i)} \times \frac{(\epsilon_{+}/i)^{2+2}}{-\epsilon_1\epsilon_2} \times \frac{-\epsilon_1\epsilon_2}{\epsilon_{-}(\epsilon_{+}/i)} \times \frac{\epsilon_{-}^{2+1}}{-\epsilon_1\epsilon_2} = \frac{(\epsilon_{+}/i)^2\epsilon_{-}^6}{-\epsilon_1\epsilon_2}$}}}%
  \end{picture}%
\endgroup%

